Is partial quantum search of a database any easier?

In this paper, we consider the partial database search problem where given a database on N items, we are required to determine the first k bits of an address x such that f(x)=1. We derive an algorithm and a lower bound for this problem in the quantum circuits model. Let q(k,N) be the minimum number of queries needed to find the first k bits of the required address x. We show that there exist constants c_k and d_k such that (pi/4) (1 - d_k/sqrt{K}) sqrt{N} <= q(k,n) <= (pi/4) (1 - c_k/sqrt{K}) sqrt{N}, where K=2^k. Thus, it is always easier to determine a few bits of the target address than to find the entire address, but as k becomes large this advantage reduces rapidly.

==> Figure0.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5780,2673)(261,-2770)
\thinlines
{\color[rgb]{0,0,0}\put(390,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(507,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(623,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(740,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(974,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(1091,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(1208,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(1325,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(1558,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(1675,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(1792,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(1909,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\multiput(273,-970)(113.09677,0.00000){16}{\line( 1, 0){ 56.548}}
}%
{\color[rgb]{0,0,0}\multiput(3826,-2068)(113.09677,0.00000){16}{\line( 1, 0){ 56.548}}
}%
{\color[rgb]{0,0,0}\put(3943,-2068){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(4060,-2068){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(4293,-2068){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(4176,-2068){\vector( 0, 1){702}}
}%
{\color[rgb]{0,0,0}\put(1334,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(1451,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(1568,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(1685,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(1918,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(2035,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(2152,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(2269,-2068){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(983,-2068){\vector( 0,-1){468}}
}%
{\color[rgb]{0,0,0}\multiput(633,-2068)(113.09677,0.00000){16}{\line( 1, 0){ 56.548}}
}%
{\color[rgb]{0,0,0}\put(4977,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(5094,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(5211,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(5328,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(5561,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(5678,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(5795,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(5912,-961){\vector( 0, 1){233}}
}%
{\color[rgb]{0,0,0}\put(4626,-961){\vector( 0, 1){467}}
}%
{\color[rgb]{0,0,0}\multiput(4276,-961)(113.09677,0.00000){16}{\line( 1, 0){ 56.548}}
}%
{\color[rgb]{0,0,0}\put(3042,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(3159,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(3276,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(3393,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(3626,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(3743,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(3860,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(3977,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\multiput(2341,-970)(113.09677,0.00000){16}{\line( 1, 0){ 56.548}}
}%
{\color[rgb]{0,0,0}\put(2458,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(2575,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(2808,-970){\vector( 0, 1){234}}
}%
{\color[rgb]{0,0,0}\put(2691,-970){\vector( 0,-1){234}}
}%
\put(3061,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{sf}{\color[rgb]{0,0,0}(B)}%
}}}
\put(5041,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{sf}{\color[rgb]{0,0,0}(C)}%
}}}
\put(901,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{sf}{\color[rgb]{0,0,0}(A)}%
}}}
\put(1396,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{sf}{\color[rgb]{0,0,0}(D)}%
}}}
\put(4591,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{sf}{\color[rgb]{0,0,0}(E)}%
}}}
\put(4321,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplone}%
}}}
\put(4276,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplseven}%
}}}
\put(1126,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplfive}%
}}}
\put(2791,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplthree}%
}}}
\put(4681,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplfour}%
}}}
\put(5221,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplone}%
}}}
\put(2926,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplone}%
}}}
\put(991,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplone}%
}}}
\put(1666,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\amplone}%
}}}
\end{picture}


==> Figure1.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3462,3462)(4588,-4923)
\thinlines
{\color[rgb]{0,0,0}\put(4619,-4893){\vector( 1, 0){3419}}
}%
{\color[rgb]{0,0,0}\put(4625,-4886){\vector( 4, 1){3299.765}}
}%
{\color[rgb]{0,0,0}\put(4619,-4893){\vector( 1, 4){828.882}}
}%
{\color[rgb]{0,0,0}\put(4619,-4893){\vector( 0, 1){3419}}
}%
\put(4790,-3240){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(4676,-1560){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\ket{t}$}%
}}}
\put(5588,-1731){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\ket{\psi_1}$}%
}}}
\put(7839,-4323){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\ket{\psi_0}$}%
}}}
\end{picture}


==> Figure2.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2072,2702)(7312,-3848)
\thinlines
{\color[rgb]{0,0,0}\put(8745,-3836){\vector( 0, 1){2678}}
}%
{\color[rgb]{0,0,0}\put(8745,-3836){\vector(-2, 3){1485.846}}
}%
{\color[rgb]{0,0,0}\put(8742,-3836){\vector( 1, 4){648.823}}
}%
\put(8789,-1226){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\ket{z_t}$}%
}}}
\put(8786,-2810){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\theta_1$}%
}}}
\put(8406,-3125){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\theta_2$}%
}}}
\put(7397,-1611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\ket{\psi_{y_t}'}$}%
}}}
\put(9384,-1400){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\ket{\psi_{y_t}}$}%
}}}
\end{picture}


==> Histogram.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6466,4240)(5266,-3504)
\thinlines
{\color[rgb]{0,0,0}\put(5698,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(6307,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(6180,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(5926,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(5800,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(6409,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(6866,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7476,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7349,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7095,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(6968,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7577,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7222,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7933,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8542,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8416,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8161,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8035,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8644,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8288,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8974,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9584,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9457,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9203,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9076,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9685,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9330,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(10727,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11336,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11209,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(10955,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(10828,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11438,-724){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11082,-724){\vector( 0, 1){356}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(5672,-724){\line( 1, 0){5842}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(6053,-724){\vector( 0, 1){1448}}
}%
\put(5698,-927){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}TARGET BLOCK}%
}}}
\put(8110,-927){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}NON-TARGET  BLOCKS}%
}}}
{\color[rgb]{0,0,0}\put(6866,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7476,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7349,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7095,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(6968,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7577,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7222,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(7933,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8542,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8416,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8161,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8035,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8644,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8288,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(8974,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9584,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9457,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9203,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9076,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9685,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(9330,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(10727,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11336,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11209,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(10955,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(10828,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11438,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\put(11082,-2476){\vector( 0, 1){356}}
}%
{\color[rgb]{0,0,0}\multiput(6557,-2323)(13.51571,0.00000){383}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{rm}.}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(5672,-2476){\line( 1, 0){5842}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(5698,-2476){\vector( 0,-1){1016}}
}%
{\color[rgb]{0,0,0}\put(6409,-2476){\vector( 0,-1){1016}}
}%
{\color[rgb]{0,0,0}\put(6307,-2476){\vector( 0,-1){1016}}
}%
{\color[rgb]{0,0,0}\put(6206,-2476){\vector( 0,-1){1016}}
}%
{\color[rgb]{0,0,0}\put(5952,-2476){\vector( 0,-1){1016}}
}%
{\color[rgb]{0,0,0}\put(5825,-2476){\vector( 0,-1){1016}}
}%
{\color[rgb]{0,0,0}\put(6079,-2501){\vector( 0, 1){888}}
}%
\put(8110,-2679){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}NON-TARGET  BLOCKS}%
}}}
\put(5266,-2400){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}TARGET BLOCK}%
}}}
\end{picture}

